The Grism Lens-Amplified Survey from Space (GLASS). IV. Mass reconstruction of the lensing cluster Abell 2744 from frontier field imaging and GLASS spectroscopy

We present a strong and weak lensing reconstruction of the massive cluster Abell 2744, the first cluster for which deep Hubble Frontier Field (HFF) images and spectroscopy from the Grism Lens-Amplified Survey from Space (GLASS) are available. By performing a targeted search for emission lines in multiply imaged sources using the GLASS spectra, we obtain 5 high-confidence spectroscopic redshifts and 2 tentative ones. We confirm 1 strongly lensed system by detecting the same emission lines in all 3 multiple images. We also search for additional line emitters blindly and use the full GLASS spectroscopic catalog to test reliability of photometric redshifts for faint line emitters. We see a reasonable agreement between our photometric and spectroscopic redshift measurements, when including nebular emission in photometric redshift estimations. We introduce a stringent procedure to identify only secure multiple image sets based on colors, morphology, and spectroscopy. By combining 7 multiple image systems with secure spectroscopic redshifts (at 5 distinct redshift planes) with 18 multiple image systems with secure photometric redshifts, we reconstruct the gravitational potential of the cluster pixellated on an adaptive grid, using a total of 72 images. The resulting mass map is compared with a stellar mass map obtained from the deep Spitzer Frontier Fields data to study the relative distribution of stars and dark matter in the cluster. We find that the stellar to total mass ratio varies substantially across the cluster field, suggesting that stars do not trace exactly the total mass in this interacting system. The maps of convergence, shear, and magnification are made available in the standard HFF format.

==> (inline-0) <==
\begin{deluxetable*}{L{4em}ccccccccccccc} \tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Multiply lensed arc systems identified in the \AB{} field\label{tab:mult_images}}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\tablehead{
  \colhead{ID$_\textrm{arc}$\tablenotemark{1}} &
  \colhead{R.A.} &
  \colhead{Dec.} &
  \colhead{F140W} &
  \colhead{$z_{\textrm{spec}}$} &
  \colhead{$z_{\textrm{Bayes}}$\tablenotemark{2}} &
  \multicolumn{4}{c}{Quality} &
  \multicolumn{2}{c}{Pass Flag} &
  \colhead{Magnification\tablenotemark{4}} \\
  & (deg.) & (deg.) & (mag) & & & \multicolumn{4}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \\
  & & & & & & $z_{\textrm{Bayes}}$\tablenotemark{3} & Color-$\chi^2$ & Morphology & Contaminated? & System & Image & \\
}
%---------------------------------------------------------------
\startdata
1.1     J  &  3.597540  &   -30.403920  & 22.16 &        & 1.70 [1.08-2.01] &  & 0.487 & 8 & 0 & 1 & 1 & 3.88 [4.04-5.26] \\ 
1.2     J  &  3.595960  &   -30.406820  & 22.24 &        &         &  & 3.079 & 8 & 0 &    & 1 & 3.81 [3.63-4.64] \\ 
1.3     G  &  3.586210  &   -30.409990  & 22.92 &  1.50  &         &  & 2.572 & 8 & 0 &    & 1 & 3.73 [3.52-4.66] \\ 
\hline\noalign{\smallskip}
2.1     J  &  3.583250  &   -30.403350  & 24.87 &  1.20  & 0.01 &  & 0.892 & 8 & 0 & 1 & 1 & 7.34 [7.49-9.18] \\ 
2.2\tablenotemark{5}     J  &  3.597290  &   -30.396720  & \nodata &      &         &  & \nodata & 8 & 0 &    & 1 & 2.53 [2.45-2.59] \\ 
2.3     J  &  3.585420  &   -30.399900  & 27.46 &        &         &  & 1.702 & 8 & 1 &    & 1 & 14.84 [9.88-17.08] \\ 
2.4     J  &  3.586420  &   -30.402130  & 26.34 &        &         &  & 0.696 & 8 & 1 &    & 1 & 4.08 [4.22-4.66] \\ 
\hline\noalign{\smallskip}
3.1     T  &  3.589380  &   -30.393870  & 24.28 &  3.98  & 4.06 [3.82-4.38] &  & 0.830 & 8 & 0 & 1 & 1 & 16.59 [10.17-23.33] \\ 
3.2     T  &  3.588790  &   -30.393800  & 24.74 &  3.98  &         &  & 0.681 & 8 & 0 &    & 1 & 17.86 [9.74-23.48] \\ 
3.3     J  &  3.576620  &   -30.401810  & 26.26 &        &         &  & 1.323 & 6 & 0 &    & 1 & 2.94 [2.87-3.02] \\ 
\hline\noalign{\smallskip}
4.1     J  &  3.592120  &   -30.402630  & 25.33 &        & 3.45 [3.21-6.47] &  & 1.806 & 8 & 0 & 1 & 1 & 12.35 [16.57-77.81] \\ 
4.2     J  &  3.595630  &   -30.401620  & 24.97 &        &         &  & 3.395 & 8 & 0 &    & 1 & 6.52 [6.17-8.85] \\ 
4.3     R  &  3.580420  &   -30.408920  & 26.56 &  3.58  &         &  & 16.563 & 5 & 1 &    & 0 & 3.39 [3.12-3.53] \\
4.4     J  &  3.593210  &   -30.404910  & 25.86 &        &         &  & 2.044 & 8 & 1 &    & 1 & 12.65 [11.09-23.70] \\ 
4.5     T  &  3.593580  &   -30.405110  & 25.87 &  3.58  &         &  & 8.688 & 8 & 1 &    & 1 & 9.50 [6.94-13.66] \\ 
\hline\noalign{\smallskip}
5.1     J  &  3.583420  &   -30.392070  & 27.68 &        & 3.58 [3.31-4.14] & 1 & 0.102 & 8 & 0 & 1 & 1 & 162.55 [21.87-330.20] \\ 
5.2     J  &  3.585000  &   -30.391380  & 26.96 &        &         &  & 0.291 & 8 & 0 &    & 1 & 19.39 [13.00-65.20] \\ 
5.3     J  &  3.579960  &   -30.394760  & 29.51 &        &         &  & 0.075 & 7 & 0 &    & 1 & 9.25 [8.90-14.88] \\ 
\hline\noalign{\smallskip}
6.1    R,G &  3.598540  &   -30.401800  & 24.86 &  2.02  & 0.01 &  & 0.435 & 8 & 0 & 1 & 1 & 3.89 [3.60-4.74] \\ 
6.2     G  &  3.594040  &   -30.408010  & 24.66 &  2.02  &         &  & 0.966 & 8 & 0 &    & 1 & 1.75 [1.86-2.09] \\ 
6.3     G  &  3.586420  &   -30.409370  & 24.29 &  2.02  &         &  & 0.326 & 7 & 0 &    & 1 & 5.32 [5.08-6.09] \\ 
\hline\noalign{\smallskip}
7.1     J  &  3.598250  &   -30.402320  & 24.98 &        & 3.27 [1.96-3.45] & 1 & 0.626 & 8 & 0 & 1 & 1 & 6.31 [5.38-7.74] \\ 
7.2     J  &  3.595210  &   -30.407420  & 23.14 &        &         &  & 1.347 & 7 & 0 &    & 1 & 1.55 [1.62-2.06] \\ 
7.3     J  &  3.584580  &   -30.409810  & 25.12 &        &         &  & 0.385 & 8 & 0 &    & 1 & 5.50 [4.43-6.88] \\ 
\hline\noalign{\smallskip}
8.1     J  &  3.589710  &   -30.394340  & 26.61 &        & 3.54 [2.10-9.44] & 0 & 0.333 & 8 & 1 & 0 & 0 & \nodata \\
8.2     J  &  3.588830  &   -30.394220  & 27.97 &        &         &  & 0.536 & 8 & 1 &    & 0 & \nodata \\
8.3     J  &  3.576380  &   -30.402560  & 27.63 &        &         &  & 0.249 & 6 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
9.1     J  &  3.588380  &   -30.405270  & 27.11 &        & 0.01 & 0 & 1.424 & 8 & 1 & 0 & 0 & \nodata \\
9.2     J  &  3.587120  &   -30.406240  & 27.00 &        &         &  & 1.172 & 8 & 0 &    & 0 & \nodata \\
9.3     J  &  3.600170  &   -30.397150  & 26.16 &        &         &  & 1.154 & 5 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
10.1     J  &  3.588420  &   -30.405880  & 26.51 &       & 0.01 & 0 & 1.541 & 8 & 1 & 0 & 0 & \nodata \\
10.2     J  &  3.587380  &   -30.406480  & 26.76 &       &         &  & 1.183 & 8 & 0 &    & 0 & \nodata \\
10.3     J  &  3.600710  &   -30.397100  & 26.07 &       &         &  & 2.154 & 6 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
11.1     J  &  3.591380  &   -30.403860  & 27.53 &       & 0.20 & 0 & 2.195 & 7 & 1 & 0 & 0 & \nodata \\
11.2     J  &  3.597250  &   -30.401450  & 27.11 &       &         &  & 3.443 & 7 & 0 &    & 0 & \nodata \\
11.3     J  &  3.582790  &   -30.408910  & 23.91 &       &         &  & 3.077 & 6 & 0 &    & 0 & \nodata \\
11.4     J  &  3.594540  &   -30.406540  & 27.31 &       &         &  & 7.762 & 6 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
12.1     J  &  3.593630  &   -30.404470  & 26.23 &       & 0.01 & 0 & 1.335 & 7 & 1 & 0 & 0 & \nodata \\
12.2     J  &  3.593250  &   -30.403260  & 27.54 &       &         &  & 0.535 & 8 & 0 &    & 0 & \nodata \\
12.3     J  &  3.594580  &   -30.402990  & 27.12 &       &         &  & 0.705 & 8 & 0 &    & 0 & \nodata \\
12.4     J  &  3.579460  &   -30.409950  & 24.64 &       &         &  & 0.596 & 6 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
13.1     J  &  3.592370  &   -30.402560  & 25.86 &       & 1.35 [0.94-5.77] & 1 & 1.143 & 8 & 1 & 1 & 1 & 18.40 [15.27-194.08] \\ 
13.2     J  &  3.593790  &   -30.402160  & 25.84 &       &         &  & 0.698 & 8 & 0 &    & 1 & 11.75 [5.64-72.96] \\ 
13.3     J  &  3.582790  &   -30.408040  & 27.46 &       &         &  & 0.931 & 5 & 0 &    & 1 & 3.27 [3.19-4.00] \\ 
\hline\noalign{\smallskip}
14.1     J  &  3.589750  &   -30.394640  & 26.79 &       & 0.01 & 0 & 0.359 & 8 & 0 & 0 & 0 & \nodata \\
14.2     J  &  3.588460  &   -30.394440  & 27.04 &       &         &  & 1.199 & 8 & 1 &    & 0 & \nodata \\
14.3     J  &  3.577580  &   -30.401710  & 26.86 &       &         &  & 1.408 & 5 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
18.1     J  &  3.590750  &   -30.395560  & 24.85 &       & 5.30 [3.31-9.16] & 0 & 0.619 & 8 & 0 & 0 & 0 & \nodata \\
18.2     J  &  3.588380  &   -30.395640  & 27.72 &       &         &  & 0.553 & 6 & 1 &    & 0 & \nodata \\
18.3     C  &  3.576130  &   -30.404470  & 26.50 &  5.66 &         &  & 2.959 & 5 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
19.1     J  &  3.588920  &   -30.397440  & \nodata &     & 0.01 & 0 & \nodata & 7 & 1 & 0 & 0 & \nodata \\
19.2     J  &  3.591420  &   -30.396690  & 28.16 &       &         &  & 2.114 & 5 & 0 &    & 0 & \nodata \\
19.3     J  &  3.578710  &   -30.404040  & 25.34 &       &         &  & 2.039 & 5 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
20.1     J  &  3.596250  &   -30.402970  & 27.50 &       & 0.01 & 0 & 0.116 & 7 & 0 & 0 & 0 & \nodata \\
20.2     J  &  3.595170  &   -30.405470  & 28.07 &       &         &  & 0.427 & 7 & 1 &    & 0 & \nodata \\
20.3     J  &  3.582000  &   -30.409570  & 28.18 &       &         &  & 0.798 & 6 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
21.1     J  &  3.596170  &   -30.403120  & 28.74 &       & 0.01 & 0 & 0.284 & 7 & 0 & 0 & 0 & \nodata \\
21.2     J  &  3.595250  &   -30.405320  & 29.66 &       &         &  & 0.435 & 7 & 1 &    & 0 & \nodata \\
21.3     J  &  3.58196   &   -30.409620  & 28.18 &       &         &  & 1.157 & 6 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
22.1     J  &  3.587920  &   -30.411610  & 27.54 &       & 5.12 [4.61-5.72] & 1 & 0.287 & 7 & 0 & 1 & 1 & 5.88 [5.81-9.29] \\ 
22.2     J  &  3.600080  &   -30.404420  & 27.48 &       &         &  & 0.145 & 7 & 0 &    & 1 & 5.17 [4.89-6.26] \\ 
22.3     J  &  3.596540  &   -30.409030  & 27.28 &       &         &  & 0.235 & 7 & 0 &    & 1 & 5.63 [4.38-5.98] \\ 
\hline\noalign{\smallskip}
23.1     J  &  3.588170  &   -30.410550  & 27.61 &       & 5.06 [4.65-5.44] & 1 & 0.102 & 7 & 0 & 1 & 1 & 5.64 [3.86-9.06] \\ 
23.2     J  &  3.593540  &   -30.409720  & 26.79 &       &         &  & 0.046 & 7 & 0 &    & 1 & 3.92 [3.15-5.02] \\ 
23.3     J  &  3.600540  &   -30.401840  & 27.38 &       &         &  & 0.225 & 6 & 0 &    & 1 & 3.31 [3.09-3.95] \\ 
\hline\noalign{\smallskip}
24.1     J  &  3.595920  &   -30.404480  & 26.02 &       & 0.87 [0.71-6.05] & 0 & 0.942 & 8 & 0 & 0 & 0 & \nodata \\
24.2     J  &  3.595120  &   -30.405930  & 26.52 &       &         &  & 2.487 & 8 & 1 &    & 0 & \nodata \\
24.3     J  &  3.587330  &   -30.409100  & 26.91 &       &         &  & 1.489 & 6 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
25.1     J  &  3.594460  &   -30.402740  & 27.23 &       & 0.01 & 0 & 3.212 & 6 & 0 & 0 & 0 & \nodata \\
25.2     J  &  3.592170  &   -30.403330  & 27.38 &       &         &  & 1.070 & 6 & 1 &    & 0 & \nodata \\
25.3     J  &  3.584210  &   -30.408290  & 29.13 &       &         &  & 1.662 & 6 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
26.1     J  &  3.593960  &   -30.409690  & 28.28 &       & 0.20 & 0 & 3.172 & 5 & 0 & 0 & 0 & \nodata \\
26.2     J  &  3.590370  &   -30.410590  & 24.95 &       &         &  & 0.809 & 5 & 1 &    & 0 & \nodata \\
26.3     J  &  3.600080  &   -30.402970  & 27.74 &       &         &  & 0.291 & 5 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
27.1     J  &  3.580750  &   -30.403150  & 28.95 &       & 0.01 & 0 & 0.431 & 5 & 0 & 0 & 0 & \nodata \\
27.2     J  &  3.595710  &   -30.396170  & 28.54 &       &         &  & 0.317 & 5 & 0 &    & 0 & \nodata \\
27.3     J  &  3.585500  &   -30.397650  & \nodata &     &         &  & \nodata & 5 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
28.1     J  &  3.580460  &   -30.405070  & 27.20 &       & 6.39 [3.68-7.44] & 1 & 0.957 & 7 & 0 & 1 & 1 & 4.88 [4.29-5.11] \\ 
28.2     J  &  3.597830  &   -30.395960  & 27.38 &       &         &  & 1.667 & 7 & 0 &    & 1 & 3.14 [3.13-3.42] \\ 
28.3     J  &  3.585290  &   -30.397970  & 27.22 &       &         &  & 0.610 & 6 & 1 &    & 1 & 2.86 [2.89-4.13] \\ 
28.4     J  &  3.587460  &   -30.401370  & 27.36 &       &         &  & 0.181 & 6 & 1 &    & 1 & 3.24 [2.99-4.32] \\ 
\hline\noalign{\smallskip}
29.1     J  &  3.582330  &   -30.397640  & 29.30 &       & 4.82 [1.82-6.98] & 1 & 0.394 & 5 & 0 & 1 & 1 & 47.33 [19.69-103.88] \\ 
29.2     J  &  3.580540  &   -30.400430  & 28.97 &       &         &  & 0.193 & 5 & 0 &    & 1 & 7.87 [6.10-8.44] \\ 
29.3     J  &  3.583630  &   -30.396600  & 30.58 &       &         &  & 2.121 & 4 & 1 &    & 0 & 20.38 [21.25-50.53] \\
\hline\noalign{\smallskip}
30.1     J  &  3.591000  &   -30.397440  & 25.77 &       & 0.87 [0.75-6.47] & 1 & 1.513 & 8 & 0 & 1 & 1 & 8.21 [4.77-10.53] \\ 
30.2     J  &  3.586710  &   -30.398190  & 26.41 &       &         &  & 3.772 & 6 & 1 &    & 1 & 4.52 [4.22-4.77] \\ 
30.3     J  &  3.581920  &   -30.401700  & 25.81 &       &         &  & 0.914 & 8 & 0 &    & 1 & 4.07 [4.16-8.70] \\ 
\hline\noalign{\smallskip}
31.1     J  &  3.585920  &   -30.403170  & 28.91 &       & 11.90 & 0 & 0.507 & 8 & 1 & 0 & 0 & \nodata \\
31.2     J  &  3.583710  &   -30.404120  & 28.63 &       &         &  & 0.398 & 8 & 1 &    & 0 & \nodata \\
31.3     J  &  3.599830  &   -30.395520  & \nodata &     &         &  & \nodata & 3 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
32.1     J  &  3.583580  &   -30.404720  & 27.70 &       & 0.71 [0.99-6.51] & 1 & 0.769 & 5 & 0 & 1 & 1 & 3.22 [2.71-3.30] \\ 
32.2     J  &  3.586670  &   -30.403350  & 27.43 &       &         &  & 0.893 & 5 & 1 &    & 0 & 29.09 [16.59-26.21] \\
32.3     J  &  3.599790  &   -30.395980  & 26.78 &       &         &  & 0.640 & 4 & 0 &    & 1 & 1.66 [1.65-1.71] \\ 
\hline\noalign{\smallskip}
33.1     J  &  3.584710  &   -30.403150  & 28.72 &       & 4.43 [3.12-5.54] & 1 & 2.351 & 7 & 1 & 1 & 1 & 667.25 [61.64-609.99] \\ 
33.2     J  &  3.584420  &   -30.403390  & 27.91 &       &         &  & 0.356 & 5 & 0 &    & 1 & 16.15 [20.27-214.71] \\ 
33.3     J  &  3.600670  &   -30.395420  & 28.63 &       &         &  & 0.664 & 7 & 0 &    & 1 & 2.39 [2.40-2.53] \\ 
\hline\noalign{\smallskip}
34.1     J  &  3.593420  &   -30.410840  & 27.69 &       & 3.82 [1.03-4.33] & 1 & 1.898 & 8 & 0 & 1 & 1 & 74.50 [9.39-37.41] \\ 
34.2     J  &  3.593830  &   -30.410720  & 27.84 &       &         &  & 1.135 & 5 & 0 &    & 1 & 66.45 [11.48-40.75] \\ 
34.3     J  &  3.600580  &   -30.404530  & 26.91 &       &         &  & 0.215 & 6 & 0 &    & 1 & 4.26 [3.98-5.10] \\ 
\hline\noalign{\smallskip}
35.1     J  &  3.581080  &   -30.400210  & 27.00 &       & 0.01 & 0 & 0.307 & 7 & 0 & 0 & 0 & \nodata \\
35.2     J  &  3.581540  &   -30.399390  & 26.33 &       &         &  & 0.773 & 7 & 0 &    & 0 & \nodata \\
35.3     J  &  3.597830  &   -30.395540  & 27.05 &       &         &  & 2.534 & 6 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
36.1     J  &  3.589460  &   -30.394410  & 29.50 &       & 0.01 & \nodata & 4.101 & 8 & 1 & 0 & 0 & \nodata \\
36.2     J  &  3.588670  &   -30.394300  & 28.60 &       &         &  & 2.210 & 8 & 1 &    & 0 & \nodata \\
36.3     J  &  3.577500  &   -30.401500  & 28.28 &       &         &  & 1.193 & 6 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
37.1     J  &  3.589040  &   -30.394910  & 27.15 &       & 0.01 & \nodata & 5.976 & 7 & 1 & 0 & 0 & \nodata \\
37.2     J  &  3.588710  &   -30.394850  & \nodata &     &         &  & \nodata & 7 & 1 &    & 0 & \nodata \\
37.3     J  &  3.578330  &   -30.401400  & 25.38 &       &         &  & 2.109 & 5 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
38.1     J  &  3.589420  &   -30.394110  & 29.12 &       & 0.78 [0.99-5.63] & 0 & 0.243 & 6 & 0 & 0 & 0 & \nodata \\
38.2     J  &  3.588960  &   -30.394040  & 28.39 &       &         &  & 0.336 & 6 & 0 &    & 0 & \nodata \\
38.3     J  &  3.576380  &   -30.402130  & 28.17 &       &         &  & 1.254 & 4 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
39.1     J  &  3.588790  &   -30.392530  & 27.61 &       & 3.58 [0.80-4.10] & 1 & 1.154 & 7 & 0 & 1 & 1 & 12.03 [9.80-35.06] \\ 
39.2     J  &  3.588540  &   -30.392510  & 27.13 &       &         &  & 1.355 & 7 & 0 &    & 1 & 53873.97 [21.17-147.82] \\ 
39.3     J  &  3.577460  &   -30.399560  & 25.49 &       &         &  & 0.231 & 2 & 0 &    & 1 & 4.38 [3.79-5.90] \\ 
\hline\noalign{\smallskip}
40.1     J  &  3.589080  &   -30.392660  & 28.23 &       & 3.77 [2.94-6.14] & 0 & 0.427 & 7 & 0 & 0 & 0 & \nodata \\
40.2     J  &  3.588210  &   -30.392550  & 29.01 &       &         &  & 0.850 & 7 & 0 &    & 0 & \nodata \\
40.3     J  &  3.577540  &   -30.399370  & 28.53 &       &         &  & 0.014 & 5 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
41.1     J  &  3.599170  &   -30.399580  & 28.45 &       & 4.48 [2.24-6.23] & 1 & 1.133 & 4 & 0 & 1 & 1 & 3.36 [3.24-3.79] \\ 
41.2     J  &  3.593790  &   -30.407820  & 29.78 &       &         &  & 1.485 & 4 & 1 &    & 0 & 1.48 [1.42-1.60] \\
41.3     J  &  3.583460  &   -30.408500  & 28.40 &       &         &  & 0.437 & 4 & 0 &    & 1 & 5.73 [4.78-7.22] \\ 
41.4     J  &  3.590420  &   -30.404040  & 28.90 &       &         &  & 0.270 & 4 & 1 &    & 0 & 2.07 [1.75-2.07] \\
\hline\noalign{\smallskip}
42.1     J  &  3.597290  &   -30.400610  & 28.56 &       & 3.58 [1.31-6.51] & 1 & 1.162 & 5 & 0 & 1 & 1 & 4.64 [4.35-5.92] \\ 
42.2     J  &  3.590960  &   -30.403260  & 28.69 &       &         &  & 0.796 & 5 & 1 &    & 0 & 1.64 [1.55-1.66] \\
42.3     J  &  3.581580  &   -30.408630  & 28.54 &       &         &  & 0.359 & 5 & 0 &    & 1 & 3.51 [3.59-5.39] \\ 
42.4     J  &  3.594250  &   -30.406390  & 28.58 &       &         &  & 3.629 & 5 & 1 &    & 0 & 1.72 [1.67-2.03] \\
\hline\noalign{\smallskip}
43.1     J  &  3.597830  &   -30.402500  & 27.35 &       & 3.72 [1.68-6.98] & 0 & 0.156 & 5 & 0 & 0 & 0 & \nodata \\
43.2     J  &  3.583960  &   -30.409820  & 27.22 &       &         &  & 0.147 & 5 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
44.1     J  &  3.583460  &   -30.406970  & 27.75 &       & 0.24 & 0 & 0.069 & 4 & 0 & 0 & 0 & \nodata \\
44.2     J  &  3.596710  &   -30.399760  & 27.96 &       &         &  & 0.090 & 4 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
45.1     J  &  3.584830  &   -30.398470  & 28.12 &       & 2.99 [1.77-9.07] & 0 & 0.311 & 7 & 1 & 0 & 0 & \nodata \\
45.2     J  &  3.581420  &   -30.403950  & 27.09 &       &         &  & 2.834 & 6 & 0 &    & 0 & \nodata \\
45.3     J  &  3.586880  &   -30.401290  & 26.34 &       &         &  & 3.243 & 5 & 1 &    & 0 & \nodata \\
45.4     J  &  3.597420  &   -30.396150  & \nodata &     &         &  & \nodata & 4 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
46.1     Z  &  3.595040  &   -30.400750  & 27.53 & 10.00\tablenotemark{6}  & 8.76 [3.40-9.30] &  & 0.780 & 7 & 0 & 1 & 1 & 7.58 [6.30-8.67] \\ 
46.2     Z  &  3.592500  &   -30.401490  & 27.89 &       &         &  & 0.059 & 7 & 0 &    & 1 & 15.03 [9.21-15.25] \\ 
46.3     Z  &  3.577500  &   -30.408700  & 29.68 &       &         &  & 1.565 & 6 & 0 &    & 1 & 2.68 [2.67-2.71] \\ 
\hline\noalign{\smallskip}
47.1     J  &  3.586460  &   -30.392130  & 29.38 &       & 3.58 [1.96-8.93] & 0 & 1.843 & 2 & 0 & 0 & 0 & \nodata \\
47.2     J  &  3.585830  &   -30.392240  & 27.39 &       &         &  & 1.952 & 2 & 0 &    & 0 & \nodata \\
47.3     J  &  3.589670  &   -30.392140  & 28.90 &       &         &  & 0.423 & 1 & 0 &    & 0 & \nodata  \\
47.4     J  &  3.578330  &   -30.398130  & 29.45 &       &         &  & 3.755 & 1 & 0 &    & 0 &  \nodata \\
\hline\noalign{\smallskip}
48.1     J  &  3.594250  &   -30.402840  & 27.06 &       & 1.50 [1.45-8.37] & 0 & 0.320 & 4 & 0 & 0 & 0 & \nodata \\
48.2     J  &  3.592790  &   -30.403130  & 28.14 &       &         &  & 0.969 & 4 & 1 &    & 0 & \nodata \\
48.3     J  &  3.582080  &   -30.408580  & \nodata &     &         &  & \nodata & 4 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
49.1     J  &  3.592670  &   -30.408270  & 29.25 &       & 0.04 & 0 & 0.637 & 4 & 1 & 0 & 0 & \nodata \\
49.2     J  &  3.590210  &   -30.408810  & \nodata &     &         &  & \nodata & 5 & 0 &    & 0 & \nodata \\
49.3     J  &  3.597500  &   -30.403140  & 28.24 &       &         &  & 0.101 & 5 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
50.1     J  &  3.577960  &   -30.401620  & 28.23 &       & 4.59 [1.12-5.91] & 1 & 0.422 & 6 & 0 & 1 & 1 & 4.01 [3.61-4.09] \\ 
50.2     J  &  3.593960  &   -30.394300  & 28.14 &       &         &  & 0.440 & 6 & 0 &    & 1 & 4.07 [4.18-5.19] \\ 
50.3     J  &  3.585330  &   -30.393630  & 26.11 &       &         &  & 0.674 & 4 & 1 &    & 0 & 1.93 [1.83-2.05] \\
\hline\noalign{\smallskip}
51.1     J  &  3.586830  &   -30.405550  & 28.70 &       & 4.88 [1.91-6.61] & 1 & 0.364 & 7 & 0 & 1 & 1 & 50.72 [26.92-369.66] \\ 
51.2     J  &  3.586460  &   -30.405670  & 29.04 &       &         &  & 0.462 & 6 & 0 &    & 1 & 170.12 [35.98-623.76] \\ 
51.3     J  &  3.599000  &   -30.398300  & \nodata &     &         &  & \nodata & 4 & 1 &    & 0 & 2.96 [2.73-3.51] \\
\hline\noalign{\smallskip}
52.1     J  &  3.586580  &   -30.397010  & 25.30 &       & 0.01 & \nodata & 0.002 & 6 & 1 & 0 & 0 & \nodata \\
52.2     J  &  3.586130  &   -30.397130  & \nodata &     &         &  & \nodata & 6 & 1 &    & 0 & \nodata \\
52.3     J  &  3.588460  &   -30.396860  & 29.05 &       &         &  & 0.689 & 3 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
53.1     J  &  3.579830  &   -30.401590  & 28.35 &       & 1.60 [1.64-8.46] & 0 & 0.000 & 7 & 0 & 0 & 0 & \nodata \\
53.2     J  &  3.583540  &   -30.396700  & \nodata &     &         &  & \nodata & 7 & 1 &    & 0 & \nodata \\
53.3     J  &  3.597040  &   -30.394550  & \nodata &     &         &  & \nodata & 1 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
54.1     J  &  3.592370  &   -30.409890  & 27.59 &       & 6.69 [1.59-8.56] & 0 & 0.294 & 7 & 0 & 0 & 0 & \nodata \\
54.2     J  &  3.588250  &   -30.410340  & \nodata &     &         &  & \nodata & 7 & 1 &    & 0 & \nodata \\
54.3     J  &  3.588420  &   -30.410320  & 27.25 &       &         &  & 0.289 & 7 & 1 &    & 0 & \nodata \\
54.4     J  &  3.590080  &   -30.410270  & \nodata &     &         &  & \nodata & 7 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
55.1     L  &  3.597042  &   -30.404746  & 25.57 &  1.50 & 0.03 &  & 1.777 & 8 & 0 & 1 & 1 & 12.63 [10.24-24.00] \\ 
55.2     L  &  3.596371  &   -30.406161  & 25.84 &       &         &  & 1.463 & 8 & 1 &    & 1 & 10.28 [4.69-9.87] \\ 
55.3     L  &  3.585726  &   -30.410085  & 27.14 &       &         &  & 1.417 & 8 & 0 &    & 1 & 3.50 [3.07-3.45] \\ 
\hline\noalign{\smallskip}
56.1     G  &  3.582526  &   -30.402290  & 25.52 &  1.20 & 2.61 [1.08-6.09] &  & 1.934 & 8 & 0 & 1 & 1 & 5.54 [4.09-7.62] \\ 
56.2     L  &  3.596728  &   -30.396298  & 26.88 &       &         &  & 2.895 & 8 & 0 &    & 1 & 2.52 [2.53-2.61] \\ 
56.3     L  &  3.584467  &   -30.399292  & 26.52 &       &         &  & 4.941 & 8 & 1 &    & 1 & 10.39 [9.14-11.08] \\ 
56.4     L  &  3.586219  &   -30.400850  & 24.28 &       &         &  & 4.457 & 8 & 1 &    & 1 & 4.04 [3.57-4.56] \\ 
\hline\noalign{\smallskip}
57.1     I  &  3.598676  &   -30.40491   & 24.59 &       & 1.05 [0.71-2.70] & 0 & 0.490 & 0 & 0 & 0 & 0 & \nodata \\
57.2     I  &  3.587053  &   -30.41126   & 24.98 &       &         &  & 0.733 & 0 & 0 &    & 0 & \nodata \\
57.3     I  &  3.596818  &   -30.40783   & 27.40 &       &         &  & 0.494 & 0 & 1 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
58.1     I  &  3.578090  &   -30.39964   & 25.04 &       & 0.01 & 0 & 7.221 & 4 & 0 & 0 & 0 & \nodata \\
58.2     I  &  3.589237  &   -30.39444   & 24.18 &       &         &  & 3.590 & 4 & 0 &    & 0 & \nodata \\
\hline\noalign{\smallskip}
59.1     I  &  3.584284  &   -30.40893   & 26.84 &       & 4.27 [1.45-6.56] & 1 & 0.037 & 1 & 0 & 1 & 1 & 8.12 [4.82-9.31] \\ 
59.2     I  &  3.598125  &   -30.40098   & 27.61 &       &         &  & 0.108 & 1 & 0 &    & 1 & 5.15 [3.47-6.64] \\ 
\hline\noalign{\smallskip}
60.1     G  &  3.5980768  &  -30.403991  & 27.39 &       & 0.07 & 0 & 2.501 & 8 & 0 & 0 & 0 & \nodata \\
60.2     G  &  3.5957195  &  -30.40755   & 27.27 &       &         &  & 0.763 & 8 & 1 &    & 0 & \nodata \\
60.3     G  &  3.587391  &   -30.410149  & 27.37 &       &         &  & 1.588 & 8 & 0 &    & 0 & \nodata
\enddata
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\tablecomments{Objects for which F140W magnitudes are not reported are not detected by SExtractor. Contaminated objects are only
required to fulfill the morphology criterion, $M>5$, but they are not used to compute $z_{\textrm{Bayes}}$. Arc images with pass
flag = 1 fulfill Color+Morphology+Contamination criteria \& $z_{\textrm{Bayes}} > z_{\textrm{cluster}}$ \& $z_{\textrm{Bayes}}$
single-valued. Note that arc systems 1 and 55 have the same physical origin and therefore have the same $z_{\textrm{spec}}$
through our identification of arc 1.3 (object ID \#336). So do systems 2 and 56, for which $z_{\textrm{spec}}$ is measured through
arc 56.1 (object ID \#888). Systems 15, 16, and 17 are not included in the table or the lens model because they belong to 
northern subclumps with $>1$ arcminute separation from the cluster center shown in Fig.~\ref{fig:arcs_image}.
The coordinates of these systems can be found in \protect{\citet{2014MNRAS.444..268R}}.}
\tablenotetext{1}{G = this work, J = \protect{\citep{2014arXiv1409.8663J}}, T = \protect{\citep{Joh++14}}, R =
\protect{\citep{2014MNRAS.444..268R}}, C = (Cl\'{e}ment et al. in preparation), Z = \protect{\citep{2014ApJ...793L..12Z}}, L =
\protect{\citep{2014ApJ...797...98L}}, I = \protect{\citep{Ish++15}}. References correspond to most recent quote in the literature. System 60 is identified in this work for the first time. }
\tablenotetext{2}{Redshift obtained from hierarchical Bayesian modeling. The values outside of the brackets are the mode of the combined posterior probability distribution. For systems that fulfill the selection criteria and do
not have a spectroscopic redshift, this is the redshift assigned to the system in the lens model. Uncertainties represent the $68\%$ credible region. Note that
$z_{\textrm{Bayes}}=0.01$ is assigned if the posterior distribution of photometric redshift declines 
monotonically from 0, and is thus considered highly uncertain.}
\tablenotetext{3}{Quality 0 indicates that $z_{\textrm{Bayes}}$ is unreliable due to $z_{\textrm{Bayes}} <
z_{\textrm{cluster}}$ and/or there exists strong multi-modality in the posterior probability distribution of photometric redshift and/or only one image was used to compute $z_{\textrm{Bayes}}$. Quality 1 indicates that $z_{\textrm{Bayes}}$ is secure.}
\tablenotetext{4}{Best-fit magnification and $68\%$ confidence limits derived from resampling the multiple image systems themselves and their photometric redshifts from the combined posterior distributions.}
\tablenotetext{5}{Due to the use of a fixed SExtractor detection image at F160W, 2.2 was not detected with even the most aggressive SExtractor detection settings, i.e. the ``hot'' mode settings. Upon visual inspection in other HST bands, however, the object is clearly separated and unmistakably belongs to system 2.}
\tablenotetext{6}{The redshift of this system comes from the geometric constraint by \protect{\citet{2014ApJ...793L..12Z}}.}
\end{deluxetable*}
% = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = = =

\clearpage
\LongTables
\begin{landscape}
% Include this table with \input{filename.tex}
% To rotate in emulateapj do: \begin{turnpage}\input{filename.tex}\end{turnpage}
% To display it on multiple pages do: \LongTables\input{filename.tex}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -

\tabletypesize{\scriptsize} \tabcolsep=0.11cm
\begin{deluxetable*}{lcccccccccccc} \tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Emission line detection results on multiply and singly lensed sources}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\tablehead{
 \colhead{ID$_\textrm{GLASS}$} &
 \colhead{ID$_\textrm{arc}$} &
 \colhead{R.A.} &
 \colhead{Dec.} &
 \colhead{F140W} &
 \colhead{$z_\textrm{phot}$} &
 \colhead{$z_\textrm{spec}$} &
 \colhead{Quality} &
 \colhead{P.A.} &
 \colhead{N$_\mathrm{lines}$} &
 \colhead{Line(s)} &
 \colhead{Line Flux} &
 \colhead{Magnification\tablenotemark{1}} \\
 % second row header for units
 \colhead{} &
 \colhead{} &
 \colhead{(deg.)} &
 \colhead{(deg.)} &
 \colhead{(mag)} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{(deg.)} &
 \colhead{} &
 \colhead{} &
 \colhead{(10$^{-17}$\cgs)} &
 \colhead{}
}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\startdata
\multirow{2}{*}{00336}  &    \multirow{2}{*}{1.3}   &  \multirow{2}{*}{3.586232335}  &  \multirow{2}{*}{-30.409968879}   & \multirow{2}{*}{22.92$\pm$0.01}  & \multirow{2}{*}{ $3.54^{+0.05}_{-3.24}$ } &  \multirow{2}{*}{1.50}  &  \multirow{2}{*}{3}  &  135 &  3  &  [OII] [OIII] H$\alpha$  &  4.1$\pm$1.0 10.4$\pm$0.9 1.5$\pm$0.5  &\multirow{2}{*}{3.74 [3.63-4.22]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$ &  0.3$\pm$0.5  &  \\ 
\multirow{2}{*}{00433}  &    \multirow{2}{*}{6.3}   &  \multirow{2}{*}{3.586426870}  &  \multirow{2}{*}{-30.409349590}   & \multirow{2}{*}{24.29$\pm$0.02}  & \multirow{2}{*}{ $1.79^{+0.48}_{-1.15}$ } &  \multirow{2}{*}{2.02}  &  \multirow{2}{*}{4}  &  135 &  2  &  [OII] [OIII]            &  0.4$\pm$1.0 10.1$\pm$0.7  &\multirow{2}{*}{5.32 [5.08-6.09]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  [OIII]    &  7.0$\pm$0.6 &  \\ 
\multirow{2}{*}{00523 } &    \multirow{2}{*}{6.2}   &  \multirow{2}{*}{3.594060460}  &  \multirow{2}{*}{-30.407997680}   & \multirow{2}{*}{24.66$\pm$0.02}  & \multirow{2}{*}{ $0.05^{+3.73}_{-0.01}$ } &  \multirow{2}{*}{2.02}  &  \multirow{2}{*}{4}  &  135 &  2  &  [OII] [OIII]            &  2.4$\pm$1.1 5.3$\pm$0.6 &\multirow{2}{*}{1.75 [1.86-2.09]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  0.7$\pm$0.9 7.5$\pm$0.6  & \\ 
\multirow{2}{*}{00807}  &   \multirow{2}{*}{22.2}   &  \multirow{2}{*}{3.600055342}  &  \multirow{2}{*}{-30.404393062}   & \multirow{2}{*}{27.18$\pm$0.15}  & \multirow{2}{*}{ $1.65^{+0.12}_{-0.20}$ } &  \multirow{2}{*}{4.84 } &  \multirow{2}{*}{2}  &  135 &  1  &  MgII                    &  1.3$\pm$0.5  &\multirow{2}{*}{5.10 [4.83-6.16]} \\
 &  &  &  &  &  &  &  &  233  &  1  &   MgII  &  0.7$\pm$0.4  & \\ 
\multirow{2}{*}{00888}  &   \multirow{2}{*}{56.1}   &  \multirow{2}{*}{3.582540997}  &  \multirow{2}{*}{-30.402326944}   & \multirow{2}{*}{24.07$\pm$0.04}  & \multirow{2}{*}{ $0.17^{+0.98}_{-0.03}$ } &  \multirow{2}{*}{1.20 } &  \multirow{2}{*}{3}  &  135 &  1  &  H$\alpha$               &  1.8$\pm$0.6  &\multirow{2}{*}{6.40 [5.87-7.84]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$   &  0.9$\pm$0.6 3.3$\pm$0.6  & \\ 
\multirow{2}{*}{00963}  &   \multirow{2}{*}{ 6.1}   &  \multirow{2}{*}{3.598536690}  &  \multirow{2}{*}{-30.401796690}   & \multirow{2}{*}{24.86$\pm$0.02}  & \multirow{2}{*}{ $2.14^{+0.17}_{-0.18}$ } &  \multirow{2}{*}{2.02 } &  \multirow{2}{*}{4}  &  135 &  2  &  [OII] [OIII]            &  2.5$\pm$1.0 7.3$\pm$0.6  &\multirow{2}{*}{3.89 [3.60-4.74]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  [OIII]   &  4.5$\pm$0.6 & \\ 
\multirow{2}{*}{00996}  &   \multirow{2}{*}{37.3}   &  \multirow{2}{*}{3.578300682}  &  \multirow{2}{*}{-30.401388115}   & \multirow{2}{*}{25.18$\pm$0.04}  & \multirow{2}{*}{ $1.60^{+0.14}_{-0.09}$ } &  \multirow{2}{*}{1.14 } &  \multirow{2}{*}{2}  &  135 &  2  &  [OIII] H$\alpha$        &  3.0$\pm$0.7 1.8$\pm$0.5  &\multirow{2}{*}{2.68 [2.51-2.81]} \\
 &  &  &  &  &  &  &  &  233  &  0  &  None   &  None  & \\

\hline\noalign{\smallskip}

\multirow{2}{*}{00111 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.595269940 } & \multirow{2}{*}{ -30.413962810 } & \multirow{2}{*}{ 23.22$\pm$0.01 } & \multirow{2}{*}{ $0.78^{+0.08}_{-0.08}$ } & \multirow{2}{*}{ 0.75 } & \multirow{2}{*}{ 4 } &  135 & \nodata & \nodata & \nodata &\multirow{2}{*}{2.18 [2.05-2.19]} \\
 &  &  &  &  &  &  &  &  233   &  1   &  H$\alpha$                  &  8.7$\pm$0.9  & \\ 
\multirow{2}{*}{00182 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.574583680 } & \multirow{2}{*}{ -30.412278150 } & \multirow{2}{*}{ 22.83$\pm$0.01 } & \multirow{2}{*}{ $1.15^{+0.04}_{-0.46}$ } & \multirow{2}{*}{ 1.37 } & \multirow{2}{*}{ 4 } &  135 &   3 &   [OII] [OIII] H$\alpha$ &   5.4$\pm$1.2 4.8$\pm$0.8 7.9$\pm$0.5 &\multirow{2}{*}{2.21 [2.21-2.34]} \\
 &  &  &  &  &  &  &  &  233   &  1   &  [OIII]                     &  11.4$\pm$0.9  & \\ 
\multirow{2}{*}{00221 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.575032820 } & \multirow{2}{*}{ -30.412223240 } & \multirow{2}{*}{ 24.05$\pm$0.02 } & \multirow{2}{*}{ $1.31^{+0.05}_{-0.21}$ } & \multirow{2}{*}{ 1.37 } & \multirow{2}{*}{ 3 } &  135 &   2 &   [OIII] H$\alpha$ &  8.7$\pm$1.1 4.4$\pm$0.5  &\multirow{2}{*}{2.23 [2.22-2.38]} \\
 &  &  &  &  &  &  &  &  233   &  1   &  [OIII]                     &  11.8$\pm$1.2   & \\ 
\multirow{2}{*}{00281 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.578893880 } & \multirow{2}{*}{ -30.409998270 } & \multirow{2}{*}{ 22.77$\pm$0.01 } & \multirow{2}{*}{ $1.13^{+0.08}_{-0.15}$ } & \multirow{2}{*}{ 1.27 } & \multirow{2}{*}{ 3 } &  135 &  2 &  [OIII] H$\alpha$ &  8.9$\pm$1.0 2.9$\pm$0.6 &\multirow{2}{*}{2.06 [2.07-2.26]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  8.1$\pm$1.0 0.9$\pm$0.5  & \\ 
\multirow{2}{*}{00351 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.576698590 } & \multirow{2}{*}{ -30.410185030 } & \multirow{2}{*}{ 22.90$\pm$0.01 } & \multirow{2}{*}{ $1.62^{+0.10}_{-0.08}$ } & \multirow{2}{*}{ 1.66 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OII] [OIII] &  9.3$\pm$0.9 7.9$\pm$0.7 &\multirow{2}{*}{1.84 [1.84-1.90]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  5.9$\pm$0.5 6.9$\pm$0.6  & \\ 
\multirow{2}{*}{00450 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.601762350 } & \multirow{2}{*}{ -30.407861940 } & \multirow{2}{*}{ 22.16$\pm$0.01 } & \multirow{2}{*}{ $2.50^{+0.07}_{-0.18}$ } & \multirow{2}{*}{ 1.10 } & \multirow{2}{*}{ 3 } &  135 &  1 &  H$\alpha$ &  10.0$\pm$0.7 &\multirow{2}{*}{2.93 [2.97-3.30]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  7.0$\pm$0.7  & \\ 
\multirow{2}{*}{00644 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.575720740 } & \multirow{2}{*}{ -30.405377810 } & \multirow{2}{*}{ 21.70$\pm$0.01 } & \multirow{2}{*}{ $1.01^{+0.08}_{-0.13}$ } & \multirow{2}{*}{ 0.65 } & \multirow{2}{*}{ 4 } &  135 &  1 &  H$\alpha$ &  11.1$\pm$0.4 &\multirow{2}{*}{1.56 [1.56-1.61]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  16.1$\pm$0.8  & \\ 
\multirow{2}{*}{00725 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.590332930 } & \multirow{2}{*}{ -30.400389630 } & \multirow{2}{*}{ 18.43$\pm$0.01 } & \multirow{2}{*}{ $2.33^{+0.19}_{-0.07}$ } & \multirow{2}{*}{ 0.50 } & \multirow{2}{*}{ 4 } &  135 &  1 &  H$\alpha$ &  63.6$\pm$0.7 &\multirow{2}{*}{4.39 [4.14-4.43]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  53.1$\pm$0.7  & \\ 
\multirow{2}{*}{00879 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.568643290 } & \multirow{2}{*}{ -30.402533060 } & \multirow{2}{*}{ 23.95$\pm$0.01 } & \multirow{2}{*}{ $0.65^{+0.06}_{-0.13}$ } & \multirow{2}{*}{ 1.03 } & \multirow{2}{*}{ 3 } &  135 &  1 &  H$\alpha$ &  3.6$\pm$0.6 &\multirow{2}{*}{2.13 [2.12-2.21]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  3.5$\pm$0.6  & \\ 
\multirow{2}{*}{00993 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.575088880 } & \multirow{2}{*}{ -30.399687000 } & \multirow{2}{*}{ 21.82$\pm$0.01 } & \multirow{2}{*}{ $0.49^{+0.06}_{-0.22}$ } & \multirow{2}{*}{ 1.74 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OII] [OIII] &  7.1$\pm$0.6 19.8$\pm$0.7 &\multirow{2}{*}{2.30 [2.18-2.39]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  7.3$\pm$0.64 18.4$\pm$0.7  & \\ 
\multirow{2}{*}{01000 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.576954590 } & \multirow{2}{*}{ -30.400863030 } & \multirow{2}{*}{ 23.70$\pm$0.01 } & \multirow{2}{*}{ $0.36^{+2.57}_{-0.01}$ } & \multirow{2}{*}{ 1.33 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  12.5$\pm$1.1 5.1$\pm$0.5 &\multirow{2}{*}{2.53 [2.50-2.75]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  12.4$\pm$1.0 4.0$\pm$0.5  & \\ 
\multirow{2}{*}{01024 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.576571150 } & \multirow{2}{*}{ -30.399058380 } & \multirow{2}{*}{ 23.43$\pm$0.02 } & \multirow{2}{*}{ $0.01^{+0.06}_{-0.01}$ } & \multirow{2}{*}{ 1.87 } & \multirow{2}{*}{ 3 } &  135 &  1 &  [OIII] &  2.7$\pm$0.6 &\multirow{2}{*}{2.80 [2.78-2.97]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  [OIII]  &  7.7$\pm$0.6  & \\ 
\multirow{2}{*}{01064 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.570589220 } & \multirow{2}{*}{ -30.399321550 } & \multirow{2}{*}{ 24.93$\pm$0.07 } & \multirow{2}{*}{ $1.73^{+0.04}_{-0.21}$ } & \multirow{2}{*}{ 1.17 } & \multirow{2}{*}{ 3 } &  135 &  2 &  [OIII] H$\alpha$ &  1.1$\pm$0.6 1.0$\pm$0.5 &\multirow{2}{*}{2.43 [2.41-2.53]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  0.5$\pm$0.5 0.6$\pm$0.5  & \\ 
\multirow{2}{*}{01299 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.601617480 } & \multirow{2}{*}{ -30.395788330 } & \multirow{2}{*}{ 23.33$\pm$0.01 } & \multirow{2}{*}{ $1.33^{+0.05}_{-0.11}$ } & \multirow{2}{*}{ 0.95 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  4.3$\pm$0.8 4.6$\pm$0.7 &\multirow{2}{*}{1.75 [1.74-1.91]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  13.9$\pm$0.9 5.8$\pm$0.6  & \\ 
\multirow{2}{*}{01316 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.600071860 } & \multirow{2}{*}{ -30.396194440 } & \multirow{2}{*}{ 22.98$\pm$0.01 } & \multirow{2}{*}{ $2.47^{+0.09}_{-2.32}$ } & \multirow{2}{*}{ 0.95 } & \multirow{2}{*}{ 3 } &  135 &  0 &  None &  None &\multirow{2}{*}{1.86 [1.82-1.90]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  4.6$\pm$0.6  & \\ 
\multirow{2}{*}{01321 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.600368590 } & \multirow{2}{*}{ -30.396140420 } & \multirow{2}{*}{ 22.51$\pm$0.01 } & \multirow{2}{*}{ $0.93^{+0.17}_{-0.33}$ } & \multirow{2}{*}{ 0.95 } & \multirow{2}{*}{ 4 } &  135 &  1 &  H$\alpha$ &  8.9$\pm$0.7 &\multirow{2}{*}{1.87 [1.81-1.90]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  8.1$\pm$0.9  & \\ 
\multirow{2}{*}{01352 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.605220170 } & \multirow{2}{*}{ -30.395395410 } & \multirow{2}{*}{ 23.80$\pm$0.01 } & \multirow{2}{*}{ $0.89^{+0.06}_{-0.10}$ } & \multirow{2}{*}{ 1.18 } & \multirow{2}{*}{ 3 } &  135 &  1 &  H$\alpha$ &  2.7$\pm$0.5 &\multirow{2}{*}{2.00 [1.95-2.08]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  2.7$\pm$0.5  & \\ 
\multirow{2}{*}{01364 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.579866430 } & \multirow{2}{*}{ -30.395231500 } & \multirow{2}{*}{ 23.90$\pm$0.01 } & \multirow{2}{*}{ $0.82^{+0.08}_{-0.09}$ } & \multirow{2}{*}{ 0.45 } & \multirow{2}{*}{ 4 } &  135 &  1 &  H$\alpha$ &  3.6$\pm$0.6 &\multirow{2}{*}{1.53 [1.51-1.57]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  3.8$\pm$0.7  & \\ 
\multirow{2}{*}{01447 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.600090790 } & \multirow{2}{*}{ -30.393760160 } & \multirow{2}{*}{ 22.53$\pm$0.01 } & \multirow{2}{*}{ $0.66^{+0.22}_{-0.04}$ } & \multirow{2}{*}{ 1.35 } & \multirow{2}{*}{ 4 } &  135 &  3 &  [OII] [OIII] H$\alpha$ &  9.0$\pm$1.2 12.6$\pm$1.1 11.8$\pm$0.6 &\multirow{2}{*}{1.90 [1.89-2.09]} \\
 &  &  &  &  &  &  &  &  233  &  3  &  [OII] [OIII] H$\alpha$  &  6.6$\pm$1.0 7.6$\pm$0.8 5.2$\pm$0.5  & \\ 
\multirow{2}{*}{01451 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.576754780 } & \multirow{2}{*}{ -30.393626570 } & \multirow{2}{*}{ 22.87$\pm$0.01 } & \multirow{2}{*}{ $3.67^{+2.12}_{-0.16}$ } & \multirow{2}{*}{ 1.37 } & \multirow{2}{*}{ 4 } &  135 &  3 &  [OII] [OIII] H$\alpha$ &  7.4$\pm$1.1 10.7$\pm$0.8 7.0$\pm$0.5 &\multirow{2}{*}{3.11 [2.88-3.17]} \\
 &  &  &  &  &  &  &  &  233  &  3  &  [OII] [OIII] H$\alpha$  &  8.1$\pm$1.2 17.3$\pm$0.9 9.4$\pm$0.5 & \\ 
\multirow{2}{*}{01460 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.606143820 } & \multirow{2}{*}{ -30.391952720 } & \multirow{2}{*}{ 20.94$\pm$0.01 } & \multirow{2}{*}{ $0.45^{+0.05}_{-0.32}$ } & \multirow{2}{*}{ 2.10 } & \multirow{2}{*}{ 4 } &  135 &  1 &  [OII] &  12.5$\pm$1.3 &\multirow{2}{*}{1.93 [1.91-2.67]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  [OIII]  &  23.8$\pm$0.7  & \\ 
\multirow{2}{*}{01484 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.599948240 } & \multirow{2}{*}{ -30.393553790 } & \multirow{2}{*}{ 23.18$\pm$0.01 } & \multirow{2}{*}{ $1.17^{+0.08}_{-1.10}$ } & \multirow{2}{*}{ 1.35 } & \multirow{2}{*}{ 4 } &  135 &  3 &  [OII] [OIII] H$\alpha$ &  9.6$\pm$1.2 19.6$\pm$0.9 13.5$\pm$0.5 &\multirow{2}{*}{1.87 [1.87-2.08]} \\
 &  &  &  &  &  &  &  &  233  &  3  &  [OII] [OIII] H$\alpha$  &  10.0$\pm$1.3 26.2$\pm$1.1 12.3$\pm$0.5  & \\ 
\multirow{2}{*}{01507 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.580947550 } & \multirow{2}{*}{ -30.390801210 } & \multirow{2}{*}{ 19.20$\pm$0.01 } & \multirow{2}{*}{ $1.33^{+0.08}_{-0.13}$ } & \multirow{2}{*}{ 0.30 } & \multirow{2}{*}{ 4 } &  135 &  1 &  H$\alpha$ &  75.2$\pm$1.4 & \multirow{2}{*}{ \nodata}\\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  76.5$\pm$2.0  & \\ 
\multirow{2}{*}{01633 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.575857490 } & \multirow{2}{*}{ -30.390134740 } & \multirow{2}{*}{ 22.74$\pm$0.01 } & \multirow{2}{*}{ $1.13^{+0.05}_{-0.45}$ } & \multirow{2}{*}{ 1.16 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  10.3$\pm$0.5 5.2$\pm$0.5  &\multirow{2}{*}{2.81 [2.54-2.71]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  9.8$\pm$0.6 8.7$\pm$0.6  & \\ 
\multirow{2}{*}{01635 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.591438810 } & \multirow{2}{*}{ -30.389519210 } & \multirow{2}{*}{ 23.06$\pm$0.01 } & \multirow{2}{*}{ $1.26^{+0.07}_{-1.20}$ } & \multirow{2}{*}{ 1.36 } & \multirow{2}{*}{ 3 } &  135 &  1 &  H$\alpha$ &  2.2$\pm$0.5 &\multirow{2}{*}{2.83 [2.71-3.03]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  3.3$\pm$0.5  & \\ 
\multirow{2}{*}{01653 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.598087370 } & \multirow{2}{*}{ -30.390624110 } & \multirow{2}{*}{ 22.97$\pm$0.01 } & \multirow{2}{*}{ $0.40^{+0.05}_{-0.23}$ } & \multirow{2}{*}{ 1.00 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  12.7$\pm$0.7 8.3$\pm$0.6  &\multirow{2}{*}{1.87 [1.86-1.97]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  8.9$\pm$0.7 6.7$\pm$0.6  & \\ 
\multirow{2}{*}{01661 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.603158470 } & \multirow{2}{*}{ -30.391072110 } & \multirow{2}{*}{ 25.49$\pm$0.04 } & \multirow{2}{*}{ $1.15^{+0.01}_{-0.40}$ } & \multirow{2}{*}{ 2.19 } & \multirow{2}{*}{ 4 } &  135 &  1 &  [OIII] &  2.8$\pm$0.5  &\multirow{2}{*}{2.19 [2.07-2.27]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  [OIII]  &  3.0$\pm$0.5  & \\ 
\multirow{2}{*}{01712 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.578412620 } & \multirow{2}{*}{ -30.388848560 } & \multirow{2}{*}{ 21.44$\pm$0.01 } & \multirow{2}{*}{ $1.33^{+0.07}_{-0.13}$ } & \multirow{2}{*}{ 1.16 } & \multirow{2}{*}{ 4 } &  135 &  1 &  H$\alpha$ &  34.3$\pm$0.8 &\multirow{2}{*}{3.01 [2.80-3.45]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  14.2$\pm$1.1  & \\ 
\multirow{2}{*}{01802 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.593272850 } & \multirow{2}{*}{ -30.384377640 } & \multirow{2}{*}{ 18.65$\pm$0.01 } & \multirow{2}{*}{ $0.95^{+0.05}_{-0.14}$ } & \multirow{2}{*}{ 0.30 } & \multirow{2}{*}{ 4 } &  135 &  1 &  H$\alpha$ &  102.4$\pm$1.3 & \multirow{2}{*}{ \nodata}\\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  112.4$\pm$1.4  & \\ 
\multirow{2}{*}{01805 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.576834160 } & \multirow{2}{*}{ -30.388022630 } & \multirow{2}{*}{ 24.56$\pm$0.02 } & \multirow{2}{*}{ $2.33^{+0.21}_{-0.05}$ } & \multirow{2}{*}{ 1.36 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  4.5$\pm$0.8 2.9$\pm$0.5 &\multirow{2}{*}{3.04 [2.81-3.04]} \\
 &  &  &  &  &  &  &  &  233  &  3  &  [OII] [OIII] H$\alpha$  &  2.6$\pm$1.0 5.1$\pm$0.8 2.1$\pm$0.5  & \\ 
\multirow{2}{*}{01849 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.580075540 } & \multirow{2}{*}{ -30.387061960 } & \multirow{2}{*}{ 23.66$\pm$0.01 } & \multirow{2}{*}{ $1.03^{+0.04}_{-0.35}$ } & \multirow{2}{*}{ 1.05 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  5.0$\pm$0.6 2.6$\pm$0.6 &\multirow{2}{*}{2.92 [2.77-3.00]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  6.9$\pm$0.7 6.4$\pm$0.6  & \\ 
\multirow{2}{*}{01854 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.591335080 } & \multirow{2}{*}{ -30.387003820 } & \multirow{2}{*}{ 23.65$\pm$0.02 } & \multirow{2}{*}{ $0.40^{+0.06}_{-0.20}$ } & \multirow{2}{*}{ 1.36 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  2.9$\pm$0.8 1.7$\pm$0.5 &\multirow{2}{*}{2.19 [2.06-2.20]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  1.9$\pm$0.8 2.3$\pm$0.5  & \\ 
\multirow{2}{*}{01896 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.586980110 } & \multirow{2}{*}{ -30.387019390 } & \multirow{2}{*}{ 24.88$\pm$0.02 } & \multirow{2}{*}{ $0.01^{+0.06}_{-0.01}$ } & \multirow{2}{*}{ 1.86 } & \multirow{2}{*}{ 3 } &  135 &  1 &  [OIII] &  1.7$\pm$0.5 &\multirow{2}{*}{3.31 [2.85-3.20]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  MgII [OIII]  &  0.4$\pm$3.0 4.7$\pm$0.7  & \\ 
\multirow{2}{*}{01914 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.604404830 } & \multirow{2}{*}{ -30.384953900 } & \multirow{2}{*}{ 20.81$\pm$0.01 } & \multirow{2}{*}{ $1.03^{+0.06}_{-0.12}$ } & \multirow{2}{*}{ 0.30 } & \multirow{2}{*}{ 4 } &  135 &  1 &  H$\alpha$ &  14.5$\pm$1.1 & \multirow{2}{*}{ \nodata }\\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  21.6$\pm$1.2  & \\ 
\multirow{2}{*}{02105 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.597276410 } & \multirow{2}{*}{ -30.383435900 } & \multirow{2}{*}{ 24.43$\pm$0.02 } & \multirow{2}{*}{ $1.33^{+0.06}_{-0.18}$ } & \multirow{2}{*}{ 1.35 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  6.6$\pm$0.8 1.8$\pm$0.5 &\multirow{2}{*}{2.13 [2.10-2.17]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  3.5$\pm$0.8 2.3$\pm$0.5  & \\ 
\multirow{2}{*}{02128 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.594060590 } & \multirow{2}{*}{ -30.381637580 } & \multirow{2}{*}{ 22.03$\pm$0.01 } & \multirow{2}{*}{ $2.17^{+0.15}_{-0.22}$ } & \multirow{2}{*}{ 1.00 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OIII] H$\alpha$ &  6.8$\pm$0.5 7.1$\pm$0.6 &\multirow{2}{*}{1.98 [1.95-2.00]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  4.4$\pm$0.6 7.4$\pm$0.6  & \\ 
\multirow{2}{*}{02137 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.592183020 } & \multirow{2}{*}{ -30.381766970 } & \multirow{2}{*}{ 21.87$\pm$0.01 } & \multirow{2}{*}{ $0.38^{+0.06}_{-0.21}$ } & \multirow{2}{*}{ 1.34 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OII] H$\alpha$ &  7.1$\pm$0.9 13.5$\pm$0.5 &\multirow{2}{*}{2.33 [2.28-2.37]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] H$\alpha$  &  2.4$\pm$1.1 15.3$\pm$0.5  & \\ 
\multirow{2}{*}{02174 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.591108650 } & \multirow{2}{*}{ -30.381705040 } & \multirow{2}{*}{ 22.94$\pm$0.01 } & \multirow{2}{*}{ $1.33^{+0.10}_{-0.09}$ } & \multirow{2}{*}{ 1.90 } & \multirow{2}{*}{ 4 } &  135 &  1 &  [OIII] &  17.4$\pm$0.5 &\multirow{2}{*}{2.73 [2.66-2.78]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  [OIII]  &  23.3$\pm$0.8  & \\ 
\multirow{2}{*}{02185 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.577000440 } & \multirow{2}{*}{ -30.379478020 } & \multirow{2}{*}{ 19.94$\pm$0.01 } & \multirow{2}{*}{ $0.97^{+0.03}_{-0.21}$ } & \multirow{2}{*}{ 0.50 } & \multirow{2}{*}{ 4 } &  135 & \nodata & \nodata & \nodata &\multirow{2}{*}{1.42 [1.41-1.43]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  33.6$\pm$0.6  & \\ 
\multirow{2}{*}{02191 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.573407710 } & \multirow{2}{*}{ -30.380770410 } & \multirow{2}{*}{ 21.76$\pm$0.01 } & \multirow{2}{*}{ $1.13^{+0.07}_{-0.65}$ } & \multirow{2}{*}{ 1.76 } & \multirow{2}{*}{ 3 } &  135 &  2 &  [OII] [OIII] &  7.0$\pm$0.5 10.0$\pm$0.7 &\multirow{2}{*}{2.46 [2.37-2.47]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  12.9$\pm$0.9 8.2$\pm$0.5  & \\ 
\multirow{2}{*}{02233 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.584913910 } & \multirow{2}{*}{ -30.381249090 } & \multirow{2}{*}{ 25.71$\pm$0.08 } & \multirow{2}{*}{ $2.37^{+0.14}_{-0.10}$ } & \multirow{2}{*}{ 0.91 } & \multirow{2}{*}{ 4 } &  135 &  1 &  [OIII] &  1.4$\pm$0.6 &\multirow{2}{*}{1.83 [1.78-1.83]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  [OIII]  &  0.2$\pm$0.6  & \\ 
\multirow{2}{*}{02236 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.607558590 } & \multirow{2}{*}{ -30.381347470 } & \multirow{2}{*}{ 24.36$\pm$0.02 } & \multirow{2}{*}{ $0.46^{+0.08}_{-0.15}$ } & \multirow{2}{*}{ 1.36 } & \multirow{2}{*}{ 4 } &  135 &  1 &  [OIII] &  3.1$\pm$0.6 &\multirow{2}{*}{1.79 [1.81-1.92]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OIII] H$\alpha$  &  9.0$\pm$0.8 4.5$\pm$0.5  & \\ 
\multirow{2}{*}{02255 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.571779860 } & \multirow{2}{*}{ -30.380436770 } & \multirow{2}{*}{ 23.82$\pm$0.01 } & \multirow{2}{*}{ $1.68^{+0.07}_{-0.09}$ } & \multirow{2}{*}{ 1.68 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OII] [OIII] &  2.8$\pm$0.6 12.5$\pm$0.9 &\multirow{2}{*}{2.49 [2.43-2.50]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  3.2$\pm$0.7 14.1$\pm$0.7  & \\ 
\multirow{2}{*}{02261 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.606322260 } & \multirow{2}{*}{ -30.380060610 } & \multirow{2}{*}{ 22.73$\pm$0.02 } & \multirow{2}{*}{ $2.08^{+0.20}_{-0.11}$ } & \multirow{2}{*}{ 1.34 } & \multirow{2}{*}{ 4 } &  135 &  0 &  None &  None &\multirow{2}{*}{1.92 [1.94-2.07]} \\
 &  &  &  &  &  &  &  &  233  &  3  &  [OII] [OIII] H$\alpha$  &  2.5$\pm$1.0 5.5$\pm$0.8 14.8$\pm$0.8  & \\ 
\multirow{2}{*}{02270 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.588863100 } & \multirow{2}{*}{ -30.380291140 } & \multirow{2}{*}{ 23.50$\pm$0.01 } & \multirow{2}{*}{ $1.35^{+0.03}_{-0.12}$ } & \multirow{2}{*}{ 1.36 } & \multirow{2}{*}{ 3 } &  135 &  2 &  [OIII] H$\alpha$ &  13.4$\pm$1.3 2.4$\pm$0.5 &\multirow{2}{*}{2.42 [2.39-2.50]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  2.9$\pm$1.3 9.8$\pm$1.1  & \\ 
\multirow{2}{*}{02275 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.585920460 } & \multirow{2}{*}{ -30.380684720 } & \multirow{2}{*}{ 25.16$\pm$0.03 } & \multirow{2}{*}{ $0.08^{+0.09}_{-0.05}$ } & \multirow{2}{*}{ 1.87 } & \multirow{2}{*}{ 4 } &  135 &  2 &  [OII] [OIII] &  1.0$\pm$0.6 5.9$\pm$0.6 &\multirow{2}{*}{2.20 [2.09-2.19]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  2.7$\pm$0.6 7.1$\pm$0.6  & \\ 
\multirow{2}{*}{02294 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.581696660 } & \multirow{2}{*}{ -30.380207990 } & \multirow{2}{*}{ 24.31$\pm$0.02 } & \multirow{2}{*}{ $1.15^{+0.07}_{-1.08}$ } & \multirow{2}{*}{ 2.32 } & \multirow{2}{*}{ 3 } &  135 &  0 &  None &  None &\multirow{2}{*}{2.61 [2.50-2.61]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  1.7$\pm$0.7 5.7$\pm$0.7  & \\ 
\multirow{2}{*}{02349 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.591408500 } & \multirow{2}{*}{ -30.379785150 } & \multirow{2}{*}{ 24.29$\pm$0.02 } & \multirow{2}{*}{ $1.35^{+0.07}_{-0.11}$ } & \multirow{2}{*}{ 1.12 } & \multirow{2}{*}{ 3 } &  135 &  1 &  H$\alpha$ &  2.8$\pm$0.5 &\multirow{2}{*}{2.16 [2.13-2.18]} \\
 &  &  &  &  &  &  &  &  233  &  1  &  H$\alpha$  &  4.9$\pm$0.5  & \\ 
\multirow{2}{*}{02358 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.607749030 } & \multirow{2}{*}{ -30.380202320 } & \multirow{2}{*}{ 25.60$\pm$0.12 } & \multirow{2}{*}{ $2.47^{+0.07}_{-0.20}$ } & \multirow{2}{*}{ 1.64 } & \multirow{2}{*}{ 3 } &  135 &  0 &  None &  None &\multirow{2}{*}{1.83 [1.84-1.96]} \\
 &  &  &  &  &  &  &  &  233  &  2  &  [OII] [OIII]  &  0.6$\pm$0.6 6.6$\pm$0.7  & \\ 
\multirow{2}{*}{02400 } & \multirow{2}{*}{ \nodata } & \multirow{2}{*}{ 3.572036460 } & \multirow{2}{*}{ -30.378964260 } & \multirow{2}{*}{ 25.82$\pm$0.05 } & \multirow{2}{*}{ $3.11^{+0.10}_{-0.46}$ } & \multirow{2}{*}{ 2.07 } & \multirow{2}{*}{ 3 } &  135 & \nodata & \nodata & \nodata &\multirow{2}{*}{2.59 [2.52-2.60]} \\
 &  &  &  &  &  &  &  &  233  &  3  &  MgII [OII] [OIII]  &  1.2$\pm$1.4 0.6$\pm$0.9 11.7$\pm$0.7  &
\enddata
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\tablecomments{The first part of this table consists of emission line identifications for the arcs of quality levels 4, 3, and 2, whereas the
second part is comprised of only high-confidence (quality 3 or 4) emission line objects newly discovered during the blind search
procedure, as described in Section~\ref{subsec:blind}. The uncertainty ranges and error bars quoted here all represent 1-$\sigma$ confidence level.}
\tablenotetext{1}{Magnifications of multiply-lensed objects are calculated assuming redshift $z_\textrm{spec}$, which was only used in the lens model for quality$>2$ objects. }
\label{tab:ELtot}
\end{deluxetable*}
